The Chemical Clock of High-mass Star-forming Regions: N2H+/CCS

Using the IRAM 30 m telescope, we presented observations of N2H+ J = 1-0, CCS JN = 87-76 and 77-66 lines toward a large sample of ultracompact HII regions (UC HIIs). Among our 88 UC HIIs, 87 and 33 sources were detected in the N2H+ J = 1-0 and CCS JN = 87-76 lines, respectively. For the CCS 77-66 transition, we detected emission in 10 out of 82 targeted sources, all of which also exhibited emission in the CCS JN = 87-76 line. Physical parameters are derived for our detections, including the optical depth and excitation temperature of N2H+, the rotational temperature of CCS and the column density. Combining our results and previous observation results in different stages of high-mass star-forming regions (HMSFRs), we found that the column density ratio N(N2H+)/N(CCS) increases from high-mass starless cores (HMSCs) through high-mass protostellar cores (HMPOs) to UC HIIs. This implies that N(N2H+)/N(CCS) can trace the evolution process of HMSFRs. It was supported by our gas-grain chemical model, which shows that N(N2H+)/N(CCS) increases with the evolution age of HMSFRs. The temperature, density and chemical age were also constrained from our best-fit model at each stage. Thus, we propose N(N2H+)/N(CCS) as a reliable chemical clock of HMSFRs.

==> (inline-0) <==
\begin{deluxetable*}{llcccccl}
			%\addtocounter{table}{2}
			%\tablenum{1}
			\tablecaption{Our UC H{\footnotesize II} observational parameters of N$_{2}$H$^{+}$ ($J$ = 1-0) and CCS obtained from Gaussian fits  \label{tab:obserUCHII}}
			\tablewidth{0pt}
			\tablehead{
				\colhead{Object}&
				%				\colhead{$\alpha$(2000) $\delta$(2000)}&
				\colhead{\textbf{Molecule}}&
				\colhead{Total Time}&
				\colhead{Rms}&
				\colhead{$ \int{T_{\rm mb}{\rm{d}} v}$}&
				\colhead{$V_{\rm LSR}$ }&
				\colhead{$\Delta$ V}&
				\colhead{$T_{\rm mb}$}\\
				\colhead{}&
				%				\colhead{($^h \; ^m \; ^s$) ($^{\circ} \; ^{\prime} \; ^{\prime\prime}$)}&
				\colhead{Transition}&
				\colhead{(min)}&
				\colhead{(K)}&
				\colhead{(${\rm K} \, {\rm km} \, {\rm s}^{-1}$)}&
				\colhead{($\rm km \, \rm s^{-1}$)}&
				\colhead{($\rm km \, \rm s^{-1}$)}&
				\colhead{(K)}
			}
			\decimalcolnumbers
			\startdata
			G133.94+01.06 & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 18.11  & 0.021 & 3.14 $\pm$ 0.04  & -54.55 $\pm$ 0.01 & 2.86 $\pm$ 0.04  & 1.03  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 18.11  & 0.021 & 13.8 $\pm$ 0.05  & -46.44 $\pm$ 0.01 & 3.51 $\pm$ 0.01  & 3.69  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 18.11  & 0.021 & 7.25 $\pm$ 0.05  & -40.7 $\pm$ 0.01  & 3.11 $\pm$ 0.02  & 2.19  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 18.11  & 0.021 & 0.38 $\pm$ 0.05  & -47.02 $\pm$ 0.23 & 3.63 $\pm$ 0.60  & 0.10  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             &        &       &                  &                   &                  &       \\
			G359.13       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.057 & 0.82 $\pm$ 0.13  & -10.24 $\pm$ 0.25 & 3.18 $\pm$ 0.61  & 0.24  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.057 & 3.56 $\pm$ 0.15  & -1.93 $\pm$ 0.07  & 3.57 $\pm$ 0.17  & 0.94  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.057 & 2.29 $\pm$ 0.15  & 3.86 $\pm$ 0.10   & 3.46 $\pm$ 0.28  & 0.62  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.060 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.076 & ...              & ...               & ...              & ...   \\
			G359.61       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 84.95  & 0.082 & 10.13 $\pm$ 0.16 & 11.11 $\pm$ 0.02  & 2.28 $\pm$ 0.05  & 4.18  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 84.95  & 0.082 & 43.62 $\pm$ 0.19 & 19.34 $\pm$ 0.01  & 3.32 $\pm$ 0.02  & 12.35 \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 84.95  & 0.082 & 25.87 $\pm$ 0.19 & 25.09 $\pm$ 0.01  & 3.07 $\pm$ 0.03  & 7.91  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 84.95  & 0.013 & 0.59 $\pm$ 0.03  & 19.18 $\pm$ 0.08  & 3.2 $\pm$ 0.23   & 0.17  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.77  & 0.019 & ...              & ...               & ...              & ...   \\
			G000.31       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.113 & 4.72 $\pm$ 0.23  & 10.44 $\pm$ 0.05  & 2.41 $\pm$ 0.15  & 1.84  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.113 & 19.02 $\pm$ 0.24 & 18.64 $\pm$ 0.02  & 2.89 $\pm$ 0.04  & 6.18  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.113 & 9.94 $\pm$ 0.22  & 24.37 $\pm$ 0.03  & 2.59 $\pm$ 0.07  & 3.61  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.059 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.083 & ...              & ...               & ...              & ...   \\
			G001.1-00.1   & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 108.15 & 0.030 & 1.26 $\pm$ 0.06  & -23.04 $\pm$ 0.05 & 2.18 $\pm$ 0.11  & 0.54  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 108.15 & 0.030 & 5.98 $\pm$ 0.07  & -14.88 $\pm$ 0.02 & 3.01 $\pm$ 0.04  & 1.87  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 108.15 & 0.030 & 3.25 $\pm$ 0.06  & -9.05 $\pm$ 0.02  & 2.63 $\pm$ 0.06  & 1.16  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 43.46  & 0.015 & 0.28 $\pm$ 0.03  & -15.26 $\pm$ 0.16 & 2.88 $\pm$ 0.35  & 0.09  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 108.15 & 0.009 & ...              & ...               & ...              & ...   \\
			G001.14       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.053 & 3.15 $\pm$ 0.08  & -24.83 $\pm$ 0.02 & 1.83 $\pm$ 0.06  & 1.62  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.053 & 15.65 $\pm$ 0.11 & -16.51 $\pm$ 0.01 & 3.03 $\pm$ 0.02  & 4.85  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.053 & 8.24 $\pm$ 0.11  & -10.8 $\pm$ 0.02  & 2.8 $\pm$ 0.04   & 2.77  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.056 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.068 & ...              & ...               & ...              & ...   \\
			G001.00       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, total) & 3.86   & 0.060 & 13.00 $\pm$ 0.16  & 0.71 $\pm$ 0.08   & 4.96 $\pm$ 0.14  & 1.09  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.052 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.083 & ...              & ...               & ...              & ...   \\
			G002.70       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.046 & 1.08 $\pm$ 0.08  & 88.26 $\pm$ 0.09  & 2.28 $\pm$ 0.21  & 0.44  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.046 & 5.79 $\pm$ 0.09  & 96.38 $\pm$ 0.02  & 3.00 $\pm$ 0.06     & 1.81  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.046 & 2.99 $\pm$ 0.09  & 102.15 $\pm$ 0.01 & 2.58 $\pm$ 0.09  & 1.09  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.051 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.072 & ...              & ...               & ...              & ...   \\
			G006.79       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.013 & 5.59 $\pm$ 0.03  & 13.07 $\pm$ 0.01    & 2.78 $\pm$ 0.01  & 1.88  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.013 & 22.38 $\pm$ 0.03 & 21.2 $\pm$ 0.01     & 3.38 $\pm$ 0.01  & 6.21  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.013 & 12.75 $\pm$ 0.03 & 26.99 $\pm$ 0.01    & 3.29 $\pm$ 0.01  & 3.64  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.016 & 0.39 $\pm$ 0.03  & 21.13 $\pm$ 0.11  & 2.68 $\pm$ 0.27  & 0.14  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.019 & 0.17 $\pm$ 0.03  & 20.77 $\pm$ 0.20  & 2.06 $\pm$ 0.41  & 0.08  \\
			G007.47       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 23.18  & 0.019 & 0.2 $\pm$ 0.03   & 7.49 $\pm$ 0.11   & 1.42 $\pm$ 0.27  & 0.13  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 23.18  & 0.019 & 0.76 $\pm$ 0.04  & 15.61 $\pm$ 0.05  & 2.09 $\pm$ 0.11  & 0.34  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 23.18  & 0.019 & 0.4 $\pm$ 0.04   & 21.37 $\pm$ 0.07  & 1.52 $\pm$ 0.22  & 0.24  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 23.18  & 0.017 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 23.18  & 0.031 & ...              & ...               & ...              & ...   \\
			G009.62+00.19 & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 18.11  & 0.024 & 1.61 $\pm$ 0.06  & -4.05 $\pm$ 0.07  & 3.72 $\pm$ 0.17  & 0.41  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 18.11  & 0.024 & 7.31 $\pm$ 0.10  & 4.24 $\pm$ 0.02   & 3.97 $\pm$ 0.06  & 1.73  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 18.11  & 0.024 & 4.86 $\pm$ 0.10  & 9.93 $\pm$ 0.04   & 4.54 $\pm$ 0.11  & 1.01  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 18.11  & 0.028 & 0.61 $\pm$ 0.10  & 4.39 $\pm$ 0.46   & 5.66 $\pm$ 1.26  & 0.10  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             &        &       &                  &                   &                  &       \\
			G009.21       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.050 & 4.84 $\pm$ 0.65  & 34.08 $\pm$ 0.63  & 2.52 $\pm$ 0.63  & 1.81  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.050 & 15.27 $\pm$ 0.65 & 42.26 $\pm$ 0.63  & 3.76 $\pm$ 0.63  & 3.81  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.050 & 8.78 $\pm$ 0.65  & 48.07 $\pm$ 0.63  & 3.47 $\pm$ 0.63  & 2.38  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.050 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.056 & ...              & ...               & ...              & ...   \\
			G010.32       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.017 & 2.84 $\pm$ 0.53  & 4.09 $\pm$ 0.63   & 2.19 $\pm$ 0.63  & 1.22  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.017 & 12.9 $\pm$ 0.53  & 12.39 $\pm$ 0.63  & 2.88 $\pm$ 0.63  & 4.22  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.017 & 7.7 $\pm$ 0.53   & 18.08 $\pm$ 0.63  & 2.74 $\pm$ 0.63  & 2.64  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.015 & 0.34 $\pm$ 0.03  & 11.99 $\pm$ 0.10  & 2.55 $\pm$ 0.30  & 0.13  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.018 & ...              & ...               & ...              & ...   \\
			G010.62       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.047 & 4.19 $\pm$ 0.09  & -12.03 $\pm$ 0.02 & 2.28 $\pm$ 0.06  & 1.73  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.047 & 17.88 $\pm$ 0.10 & -3.65 $\pm$ 0.01  & 3.26 $\pm$ 0.02  & 5.15  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.047 & 9.27 $\pm$ 0.10  & 2.11 $\pm$ 0.02   & 2.85 $\pm$ 0.03  & 3.06  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.052 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.065 & ...              & ...               & ...              & ...   \\
			G011.10       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.061 & 2.1 $\pm$ 0.10   & 21.65 $\pm$ 0.04  & 1.68 $\pm$ 0.09  & 1.17  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.061 & 9.68 $\pm$ 0.14  & 29.85 $\pm$ 0.02  & 3.18 $\pm$ 0.05  & 2.86  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.061 & 5.74 $\pm$ 0.07  & 35.54 $\pm$ 0.03  & 2.69 $\pm$ 0.06  & 2.01  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.059 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.067 & ...              & ...               & ...              & ...   \\
			G012.81-00.19 & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 18.11  & 0.020 & 1.72 $\pm$ 0.36  & 27.7 $\pm$ 0.63   & 4.17 $\pm$ 0.63  & 0.39  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 18.11  & 0.020 & 10.6 $\pm$ 0.36  & 35.51 $\pm$ 0.63  & 4.85 $\pm$ 0.63  & 2.05  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 18.11  & 0.020 & 5.68 $\pm$ 0.36  & 41.48 $\pm$ 0.63  & 4.23 $\pm$ 0.63  & 1.26  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 18.11  & 0.023 & 1.31 $\pm$ 0.07  & 35.83 $\pm$ 0.13  & 5.43 $\pm$ 0.36  & 0.23  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             &        &       &                  &                   &                  &       \\
			G013.71       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.052 & 1.13 $\pm$ 0.09  & 38.97 $\pm$ 0.09  & 2.32 $\pm$ 0.22  & 0.46  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.052 & 4.47 $\pm$ 0.10  & 47.28 $\pm$ 0.03  & 2.57 $\pm$ 0.06  & 1.64  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.052 & 2.57 $\pm$ 0.09  & 53.01 $\pm$ 0.04  & 2.34 $\pm$ 0.09  & 1.03  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.045 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.060 & ...              & ...               & ...              & ...   \\
			G018.34       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 65.67  & 0.012 & 2.77 $\pm$ 0.61  & 25.17 $\pm$ 0.63  & 1.87 $\pm$ 0.63  & 1.40  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 65.67  & 0.012 & 12.16 $\pm$ 0.61 & 33.42 $\pm$ 0.63  & 2.52 $\pm$ 0.63  & 4.53  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 65.67  & 0.012 & 7.58 $\pm$ 0.61  & 39.12 $\pm$ 0.63  & 2.32 $\pm$ 0.63  & 3.07  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 65.67  & 0.012 & 0.24 $\pm$ 0.02  & 33.56 $\pm$ 0.08  & 1.93 $\pm$ 0.17  & 0.11  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 65.67  & 0.016 & ...              & ...               & ...              & ...   \\
			G015.66       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.045 & 3.83 $\pm$ 0.67  & -13.79 $\pm$ 0.63 & 3.04 $\pm$ 0.63  & 1.18  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.045 & 18.58 $\pm$ 0.67 & -5.57 $\pm$ 0.63  & 3.88 $\pm$ 0.63  & 4.50  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.045 & 12.76 $\pm$ 0.67 & 0.21 $\pm$ 0.63   & 3.53 $\pm$ 0.63  & 3.40  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.049 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.062 & ...              & ...               & ...              & ...   \\
			G017.63       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.038 & 1.9 $\pm$ 0.08   & 14.15 $\pm$ 0.04  & 2.01 $\pm$ 0.09  & 0.89  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.038 & 8.65 $\pm$ 0.09  & 22.35 $\pm$ 0.01  & 2.70 $\pm$ 0.03   & 3.01  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.038 & 5 $\pm$ 0.08     & 28.06 $\pm$ 0.02  & 2.54 $\pm$ 0.05  & 1.85  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.048 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.057 & ...              & ...               & ...              & ...   \\
			G019.00       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.042 & 2.71 $\pm$ 0.09  & 51.91 $\pm$ 0.03  & 2.11 $\pm$ 0.09  & 1.21  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.042 & 17.13 $\pm$ 0.12 & 60.31 $\pm$ 0.01  & 3.86 $\pm$ 0.04  & 4.18  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.042 & 10.83 $\pm$ 0.12 & 66.08 $\pm$ 0.02  & 3.55 $\pm$ 0.05  & 2.86  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.061 & ...              & ...               & ...              & ...   \\
			G019.49       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.043 & 0.84 $\pm$ 0.09  & 112.28 $\pm$ 0.11 & 2.33 $\pm$ 0.31  & 0.34  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.043 & 4.32 $\pm$ 0.10  & 120.29 $\pm$ 0.04 & 3.50 $\pm$ 0.10   & 1.16  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.043 & 2.25 $\pm$ 0.09  & 126.13 $\pm$ 0.06 & 2.82 $\pm$ 0.13  & 0.75  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.046 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.062 & ...              & ...               & ...              & ...   \\
			G019.36       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.010 & 3.63 $\pm$ 0.02  & 18.32 $\pm$ 0.01  & 2.11 $\pm$ 0.01  & 1.62  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.010 & 15.38 $\pm$ 0.02 & 26.54 $\pm$ 0.01    & 2.91 $\pm$ 0.01  & 4.97  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.010 & 8.9 $\pm$ 0.02   & 32.29 $\pm$ 0.01    & 2.69 $\pm$ 0.01  & 3.11  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.014 & 0.32 $\pm$ 0.03  & 26.62 $\pm$ 0.10  & 2.46 $\pm$ 0.24  & 0.12  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.014 & ...              & ...               & ...              & ...   \\
			G016.86       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.77  & 0.011 & 6.52 $\pm$ 0.02  & 9.46 $\pm$ 0.01     & 2.70 $\pm$ 0.01   & 2.27  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.77  & 0.011 & 19.82 $\pm$ 0.02 & 17.28 $\pm$ 0.01    & 2.89 $\pm$ 0.01    & 6.44  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.77  & 0.011 & 17.87 $\pm$ 0.03 & 23.09 $\pm$ 0.01    & 4.26 $\pm$ 0.01  & 3.94  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.77  & 0.012 & 0.66 $\pm$ 0.03  & 17.82 $\pm$ 0.06  & 3.2 $\pm$ 0.15   & 0.19  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.77  & 0.016 & 0.21 $\pm$ 0.04  & 17.18 $\pm$ 0.27  & 3.15 $\pm$ 0.87  & 0.06  \\
			G017.02       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 119.71 & 0.008 & 4.65 $\pm$ 0.68  & 12.12 $\pm$ 0.63  & 2.13 $\pm$ 0.63  & 2.05  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 119.71 & 0.008 & 17.16 $\pm$ 0.68 & 20.18 $\pm$ 0.63  & 2.9 $\pm$ 0.63   & 5.55  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 119.71 & 0.008 & 10.67 $\pm$ 0.68 & 25.95 $\pm$ 0.63  & 2.89 $\pm$ 0.63  & 3.47  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 119.71 & 0.008 & 0.32 $\pm$ 0.02  & 19.94 $\pm$ 0.06  & 2.46 $\pm$ 0.14  & 0.12  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 26.06  & 0.018 & 0.18 $\pm$ 0.04  & 20.25 $\pm$ 0.44  & 3.8 $\pm$ 1.1    & 0.04  \\
			G022.35       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.035 & 1.88 $\pm$ 0.06  & 76.19 $\pm$ 0.01    & 1.88 $\pm$ 0.07  & 0.94  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.035 & 8.43 $\pm$ 0.07  & 84.37 $\pm$ 0.01    & 2.72 $\pm$ 0.02  & 2.92  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.035 & 4.48 $\pm$ 0.06  & 90.13 $\pm$ 0.02  & 2.37 $\pm$ 0.04  & 1.78  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.039 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.056 & ...              & ...               & ...              & ...   \\
			G023.38       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.045 & 1.92 $\pm$ 0.08  & 67.69 $\pm$ 0.04  & 1.91 $\pm$ 0.10  & 0.94  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.045 & 8.99 $\pm$ 0.10  & 76.01 $\pm$ 0.02  & 3.01 $\pm$ 0.04  & 2.81  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.045 & 6.04 $\pm$ 0.09  & 81.71 $\pm$ 0.02  & 2.93 $\pm$ 0.06  & 1.94  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.038 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.057 & ...              & ...               & ...              & ...   \\
			G023.25       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.046 & 1.98 $\pm$ 0.08  & 53.02 $\pm$ 0.04  & 1.96 $\pm$ 0.09  & 0.95  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.046 & 10.16 $\pm$ 0.09 & 61.35 $\pm$ 0.01  & 2.97 $\pm$ 0.03  & 3.22  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.046 & 5.31 $\pm$ 0.09  & 67.06 $\pm$ 0.02  & 2.61 $\pm$ 0.05  & 1.91  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.050 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.055 & ...              & ...               & ...              & ...   \\
			G023.43       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 32.83  & 0.015 & 5.1 $\pm$ 0.67   & 93.4 $\pm$ 0.63   & 3.6 $\pm$ 0.63   & 1.33  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 32.83  & 0.015 & 22.5 $\pm$ 0.67  & 102.31 $\pm$ 0.63 & 6.35 $\pm$ 0.63  & 3.33  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 32.83  & 0.015 & 7.72 $\pm$ 0.67  & 108.43 $\pm$ 0.63 & 3.19 $\pm$ 0.63  & 2.27  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 32.83  & 0.016 & 0.6 $\pm$ 0.06   & 101.67 $\pm$ 0.22 & 5.2 $\pm$ 0.80   & 0.11  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 32.83  & 0.030 & ...              & ...               & ...              & ...   \\
			G023.20       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.046 & 4.76 $\pm$ 0.09  & 69.92 $\pm$ 0.03  & 2.87 $\pm$ 0.06  & 1.56  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.046 & 14.14 $\pm$ 0.19 & 78.38 $\pm$ 0.04  & 5.57 $\pm$ 0.08  & 2.39  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.046 & 6.12 $\pm$ 0.17  & 84.32 $\pm$ 0.05  & 3.73 $\pm$ 0.10  & 1.54  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.046 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.060 & ...              & ...               & ...              & ...   \\
			G024.78       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.014 & 9.78 $\pm$ 1.23  & 102.2 $\pm$ 0.63  & 3.82 $\pm$ 0.63  & 2.41  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.014 & 37.89 $\pm$ 1.23 & 110.63 $\pm$ 0.63 & 5.10 $\pm$ 0.63   & 6.98  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.014 & 17.1 $\pm$ 1.23  & 116.62 $\pm$ 0.63 & 3.74 $\pm$ 0.63  & 4.30  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.013 & 0.65 $\pm$ 0.03  & 110.41 $\pm$ 0.08 & 3.7 $\pm$ 0.21   & 0.16  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.020 & ...              & ...               & ...              & ...   \\
			G024.85       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.045 & 0.98 $\pm$ 0.07  & 101.05 $\pm$ 0.06 & 1.76 $\pm$ 0.14  & 0.52  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.045 & 4.43 $\pm$ 0.09  & 109.39 $\pm$ 0.03 & 2.64 $\pm$ 0.06  & 1.58  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.045 & 2.57 $\pm$ 0.08  & 115.09 $\pm$ 0.04 & 2.34 $\pm$ 0.08  & 1.03  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.043 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.051 & ...              & ...               & ...              & ...   \\
			G024.63       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.038 & 1.51 $\pm$ 0.06  & 34.82 $\pm$ 0.04  & 1.77 $\pm$ 0.09  & 0.80  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.038 & 7.85 $\pm$ 0.08  & 43.04 $\pm$ 0.01  & 2.75 $\pm$ 0.03  & 2.68  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.038 & 4.51 $\pm$ 0.08  & 48.73 $\pm$ 0.02  & 2.41 $\pm$ 0.05  & 1.76  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.046 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.058 & ...              & ...               & ...              & ...   \\
			G028.14       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.037 & 1.66 $\pm$ 0.06  & 90.54 $\pm$ 0.03  & 2.07 $\pm$ 0.09  & 0.75  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.037 & 9.83 $\pm$ 0.07  & 98.8 $\pm$ 0.01   & 2.93 $\pm$ 0.03  & 3.16  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.037 & 5.82 $\pm$ 0.07  & 104.5 $\pm$ 0.02  & 2.73 $\pm$ 0.04  & 2.00  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.044 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.062 & ...              & ...               & ...              & ...   \\
			G028.39       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, total) & 61.80  & 0.009 & 26.44 $\pm$ 0.56  & 77.77 $\pm$ 0.63  & 4.17 $\pm$ 0.63  & 2.90  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.010 & 0.4 $\pm$ 0.02   & 78.63 $\pm$ 0.07  & 2.69 $\pm$ 0.21  & 0.14  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 40.56  & 0.014 & 0.13 $\pm$ 0.02  & 78.53 $\pm$ 0.09  & 1.22 $\pm$ 0.24  & 0.10  \\
			G028.30       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.041 & 0.61 $\pm$ 0.08  & 77.45 $\pm$ 0.20  & 2.93 $\pm$ 0.41  & 0.20  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.041 & 3.29 $\pm$ 0.09  & 85.42 $\pm$ 0.04  & 3.19 $\pm$ 0.10  & 0.97  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.041 & 1.79 $\pm$ 0.08  & 91.23 $\pm$ 0.07  & 3.05 $\pm$ 0.16  & 0.55  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.044 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.057 & ...              & ...               & ...              & ...   \\
			G028.83       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 119.71 & 0.006 & 5.29 $\pm$ 0.01    & 79.07 $\pm$ 0.01    & 2.8 $\pm$ 0.01   & 1.78  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 119.71 & 0.006 & 25.18 $\pm$ 0.02 & 87.35 $\pm$ 0.01    & 4.07 $\pm$ 0.01    & 5.81  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 119.71 & 0.006 & 14.28 $\pm$ 0.02 & 93.14 $\pm$ 0.01    & 3.29 $\pm$ 0.01    & 4.08  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 119.71 & 0.008 & 0.33 $\pm$ 0.02  & 87.1 $\pm$ 0.06   & 2.76 $\pm$ 0.17  & 0.11  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 119.71 & 0.011 & 0.07 $\pm$ 0.01  & 86.97 $\pm$ 0.15  & 1.71 $\pm$ 0.40  & 0.04  \\
			G030.78       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.052 & 4.09 $\pm$ 0.10  & 73.68 $\pm$ 0.02  & 2.42 $\pm$ 0.07  & 1.59  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.052 & 15.97 $\pm$ 0.11 & 81.96 $\pm$ 0.01  & 3.72 $\pm$ 0.03  & 4.04  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.052 & 9.31 $\pm$ 0.10  & 87.73 $\pm$ 0.01  & 3.33 $\pm$ 0.05  & 2.63  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.041 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.048 & ...              & ...               & ...              & ...   \\
			G030.19       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.038 & 0.49 $\pm$ 0.05  & 95.1 $\pm$ 0.07   & 1.29 $\pm$ 0.19  & 0.36  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.038 & 2.28 $\pm$ 0.07  & 103.4 $\pm$ 0.03  & 2.28 $\pm$ 0.08  & 0.94  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.038 & 1.3 $\pm$ 0.07   & 109.19 $\pm$ 0.05 & 2.02 $\pm$ 0.12  & 0.61  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.041 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.061 & ...              & ...               & ...              & ...   \\
			G030.22       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.039 & 1.58 $\pm$ 0.02  & 95.84 $\pm$ 0.01  & 1.87 $\pm$ 0.05  & 0.79  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.039 & 6.76 $\pm$ 0.07  & 104.1 $\pm$ 0.01  & 2.55 $\pm$ 0.03  & 2.49  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.039 & 3.82 $\pm$ 0.07  & 109.79 $\pm$ 0.02 & 2.47 $\pm$ 0.06  & 1.45  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.040 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.050 & ...              & ...               & ...              & ...   \\
			G030.70       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, total) & 81.12  & 0.036 & 81.14 $\pm$ 1.19 & 89.77 $\pm$ 0.63  & 3.55 $\pm$ 0.63  & 5.74  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 81.12  & 0.014 & 0.86 $\pm$ 0.04  & 90.69 $\pm$ 0.11  & 5.13 $\pm$ 0.27  & 0.16  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 81.12  & 0.012 & 0.29 $\pm$ 0.04  & 90.67 $\pm$ 0.33  & 5.14 $\pm$ 0.85  & 0.05  \\
			G030.74       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.009 & 0.53 $\pm$ 0.04  & 83.43 $\pm$ 0.10  & 3.16 $\pm$ 0.34  & 0.16  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.009 & 2.94 $\pm$ 0.04  & 91.48 $\pm$ 0.02  & 3.48 $\pm$ 0.06  & 0.79  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.009 & 2.06 $\pm$ 0.04  & 97.16 $\pm$ 0.03  & 3.61 $\pm$ 0.10  & 0.54  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.009 & 0.32 $\pm$ 0.02  & 91.67 $\pm$ 0.12  & 3.55 $\pm$ 0.28  & 0.09  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.015 & ...              & ...               & ...              & ...   \\
			G030.41       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.038 & 5.8 $\pm$ 0.02   & 97.16 $\pm$ 0.02  & 2.56 $\pm$ 0.03  & 2.13  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.038 & 22.14 $\pm$ 0.08 & 105.35 $\pm$ 0.01 & 3.43 $\pm$ 0.02  & 6.06  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.038 & 12.1 $\pm$ 0.08  & 111.11 $\pm$ 0.01   & 3 $\pm$ 0.02     & 3.79  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.044 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.055 & ...              & ...               & ...              & ...   \\
			G030.81       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, total) & 61.80  & 0.009 & 69.26 $\pm$ 0.07 & 96.4 $\pm$ 0.01     & 2.62 $\pm$ 0.01  & 4.70  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.010 & 0.88 $\pm$ 0.04  & 98.67 $\pm$ 0.12  & 5.88 $\pm$ 0.30  & 0.14  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.015 & 0.24 $\pm$ 0.04  & 98.68 $\pm$ 0.38  & 4.45 $\pm$ 0.65  & 0.05  \\
			G031          & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 38.09  & 0.013 & 4.63 $\pm$ 0.84  & 101.34 $\pm$ 0.63 & 3.06 $\pm$ 0.63  & 1.42  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 38.09  & 0.013 & 21.86 $\pm$ 0.84 & 109.63 $\pm$ 0.63 & 4.06 $\pm$ 0.63  & 5.06  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 38.09  & 0.013 & 13.5 $\pm$ 0.84  & 115.42 $\pm$ 0.63 & 4.35 $\pm$ 0.63  & 2.91  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 38.09  & 0.015 & 0.58 $\pm$ 0.04  & 109.03 $\pm$ 0.13 & 3.92 $\pm$ 0.38  & 0.14  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 27.17  & 0.020 & ...              & ...               & ...              & ...   \\
			G030.97       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.83   & 0.042 & 2.53 $\pm$ 0.44  & 69.45 $\pm$ 0.63  & 2.14 $\pm$ 0.63  & 1.11  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.83   & 0.042 & 12.24 $\pm$ 0.44 & 77.78 $\pm$ 0.63  & 3.13 $\pm$ 0.63  & 3.67  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.83   & 0.042 & 5.66 $\pm$ 0.44  & 83.52 $\pm$ 0.63  & 2.5 $\pm$ 0.63   & 2.13  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.83   & 0.041 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.83   & 0.063 & ...              & ...               & ...              & ...   \\
			G031.24       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 7.73   & 0.026 & 0.26 $\pm$ 0.05  & 13.36 $\pm$ 0.28  & 2.76 $\pm$ 0.77  & 0.09  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 7.73   & 0.026 & 1.61 $\pm$ 0.06  & 21.14 $\pm$ 0.06  & 3.51 $\pm$ 0.16  & 0.43  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 7.73   & 0.026 & 0.7 $\pm$ 0.05   & 27.11 $\pm$ 0.08  & 2.45 $\pm$ 0.22  & 0.27  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 7.73   & 0.030 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 7.73   & 0.040 & ...              & ...               & ...              & ...   \\
			G032.79       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, total) & 32.83  & 0.016 & 12.00 $\pm$ 0.33 & 18.73 $\pm$ 0.03  & 3.47 $\pm$ 0.11  & 0.64  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 32.83  & 0.016 & 0.68 $\pm$ 0.05  & 13.79 $\pm$ 0.30  & 7.84 $\pm$ 0.74  & 0.08  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 32.83  & 0.018 & ...              & ...               & ...              & ...   \\
			G032.74       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.010 & 3.69 $\pm$ 0.03  & 29.21 $\pm$ 0.01    & 4.49 $\pm$ 0.04  & 0.77  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.010 & 12.32 $\pm$ 0.03 & 36.96 $\pm$ 0.01    & 4.76 $\pm$ 0.01  & 2.43  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.010 & 9.67 $\pm$ 0.04  & 42.7 $\pm$ 0.01     & 5.88 $\pm$ 0.03  & 1.54  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.011 & 0.3 $\pm$ 0.03   & 37.28 $\pm$ 0.27  & 5.25 $\pm$ 0.76  & 0.05  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.013 & ...              & ...               & ...              & ...   \\
			G033.39       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.035 & 1.99 $\pm$ 0.11  & 95.73 $\pm$ 0.06  & 1.98 $\pm$ 0.14  & 0.95  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.035 & 9.71 $\pm$ 0.14  & 104.01 $\pm$ 0.02 & 2.95 $\pm$ 0.05  & 3.09  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.035 & 5.32 $\pm$ 0.13  & 109.68 $\pm$ 0.03 & 2.6 $\pm$ 0.07   & 1.92  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.044 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.064 & ...              & ...               & ...              & ...   \\
			G034.41       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.009 & 9 $\pm$ 1.64     & 49.81 $\pm$ 0.63  & 2.67 $\pm$ 0.63  & 3.17  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.009 & 40.46 $\pm$ 1.64 & 57.96 $\pm$ 0.63  & 3.57 $\pm$ 0.63  & 10.64 \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.009 & 21.79 $\pm$ 1.64 & 63.74 $\pm$ 0.63  & 2.99 $\pm$ 0.63  & 6.85  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.012 & 0.38 $\pm$ 0.03  & 57.72 $\pm$ 0.10  & 3.13 $\pm$ 0.29  & 0.11  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.014 & ...              & ...               & ...              & ...   \\
			G34.3+0.2     & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, total) & 18.11  & 0.018 & 54.98 $\pm$ 1.16  & 58.54 $\pm$ 0.63  & 5.37 $\pm$ 0.63  & 4.77  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 18.11  & 0.021 & 1.25 $\pm$ 0.06  & 58.7 $\pm$ 0.11   & 5.17 $\pm$ 0.26  & 0.23  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             &        &       &                  &                   &                  &       \\
			G033          & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 9.06   & 0.025 & 0.93 $\pm$ 0.05  & 53.18 $\pm$ 0.06  & 2.32 $\pm$ 0.13  & 0.38  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 9.06   & 0.025 & 4.48 $\pm$ 0.05  & 61.68 $\pm$ 0.02  & 2.96 $\pm$ 0.04  & 1.42  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 9.06   & 0.025 & 2.68 $\pm$ 0.05  & 67.46 $\pm$ 0.03  & 2.93 $\pm$ 0.07  & 0.86  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 9.06   & 0.030 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             &        &       &                  &                   &                  &       \\
			G037.42       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 61.80  & 0.007 & 3.23 $\pm$ 0.73  & 35.8 $\pm$ 0.63   & 2.65 $\pm$ 0.63  & 1.14  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 61.80  & 0.007 & 15.09 $\pm$ 0.73 & 44.1 $\pm$ 0.63   & 3.03 $\pm$ 0.63  & 4.68  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 61.80  & 0.007 & 9.69 $\pm$ 0.73  & 49.81 $\pm$ 0.63  & 3.29 $\pm$ 0.63  & 2.76  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 61.80  & 0.010 & 0.22 $\pm$ 0.02  & 44.01 $\pm$ 0.10  & 2.43 $\pm$ 0.23  & 0.08  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 61.80  & 0.013 & 0.12 $\pm$ 0.02  & 43.35 $\pm$ 0.26  & 2.6 $\pm$ 0.54   & 0.04  \\
			G036.11       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.043 & 0.91 $\pm$ 0.06  & 68.05 $\pm$ 0.05  & 1.56 $\pm$ 0.12  & 0.55  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.043 & 3.58 $\pm$ 0.07  & 76.3 $\pm$ 0.02   & 2.29 $\pm$ 0.05  & 1.47  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.043 & 1.88 $\pm$ 0.07  & 82 $\pm$ 0.04     & 1.88 $\pm$ 0.08  & 0.94  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.041 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.052 & ...              & ...               & ...              & ...   \\
			G035.79       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.033 & 1.72 $\pm$ 0.06  & 53.42 $\pm$ 0.05  & 2.58 $\pm$ 0.11  & 0.63  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.033 & 8.32 $\pm$ 0.09  & 61.8 $\pm$ 0.02   & 4.16 $\pm$ 0.05  & 1.88  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.033 & 4.53 $\pm$ 0.08  & 67.58 $\pm$ 0.03  & 3.24 $\pm$ 0.07  & 1.31  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.039 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.055 & ...              & ...               & ...              & ...   \\
			G035.14       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 18.11  & 0.016 & 6.67 $\pm$ 1.13  & 25.36 $\pm$ 0.63  & 2.75 $\pm$ 0.63  & 2.28  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 18.11  & 0.016 & 25.25 $\pm$ 1.13 & 33.56 $\pm$ 0.63  & 3.85 $\pm$ 0.63  & 6.16  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 18.11  & 0.016 & 14.91 $\pm$ 1.13 & 39.35 $\pm$ 0.63  & 3.45 $\pm$ 0.63  & 4.06  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 18.11  & 0.018 & 0.66 $\pm$ 0.04  & 33.5 $\pm$ 0.08   & 2.77 $\pm$ 0.17  & 0.23  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             &        &       &                  &                   &                  &       \\
			G034.79       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 32.83  & 0.011 & 4.00 $\pm$ 0.02  & 37.9 $\pm$ 0.01   & 2.08 $\pm$ 0.01  & 1.81  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 32.83  & 0.011 & 15.39 $\pm$ 0.03 & 46.13 $\pm$ 0.01    & 2.79 $\pm$ 0.01  & 5.18  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 32.83  & 0.011 & 9.41 $\pm$ 0.02  & 51.85 $\pm$ 0.01    & 2.48 $\pm$ 0.01  & 3.56  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 32.83  & 0.013 & 0.39 $\pm$ 0.02  & 46.11 $\pm$ 0.06  & 2.04 $\pm$ 0.14  & 0.18  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 14.49  & 0.024 & 0.23 $\pm$ 0.04  & 45.87 $\pm$ 0.21  & 2.24 $\pm$ 0.44  & 0.10  \\
			G037.47       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.039 & 0.83 $\pm$ 0.07  & 50.75 $\pm$ 0.08  & 1.88 $\pm$ 0.19  & 0.41  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.039 & 4.29 $\pm$ 0.08  & 58.99 $\pm$ 0.02  & 2.71 $\pm$ 0.06  & 1.49  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.039 & 2.46 $\pm$ 0.08  & 64.76 $\pm$ 0.05  & 2.73 $\pm$ 0.11  & 0.85  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.044 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.055 & ...              & ...               & ...              & ...   \\
			G038.11       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.037 & 1.43 $\pm$ 0.06  & 75.14 $\pm$ 0.05  & 1.93 $\pm$ 0.10  & 0.69  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.037 & 6.99 $\pm$ 0.07  & 83.38 $\pm$ 0.01  & 2.82 $\pm$ 0.04  & 2.33  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.037 & 4.07 $\pm$ 0.07  & 89.06 $\pm$ 0.02  & 2.72 $\pm$ 0.06  & 1.40  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.043 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.050 & ...              & ...               & ...              & ...   \\
			G038.03       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.038 & 0.99 $\pm$ 0.09  & 53.76 $\pm$ 0.12  & 2.76 $\pm$ 0.30  & 0.34  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.038 & 4.51 $\pm$ 0.10  & 62.43 $\pm$ 0.03  & 3.41 $\pm$ 0.09  & 1.24  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.038 & 2.79 $\pm$ 0.09  & 68.07 $\pm$ 0.05  & 3.15 $\pm$ 0.13  & 0.83  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.043 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.052 & ...              & ...               & ...              & ...   \\
			G040.42       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.041 & 0.67 $\pm$ 0.07  & 4.74 $\pm$ 0.10   & 1.93 $\pm$ 0.21  & 0.33  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.041 & 3.63 $\pm$ 0.09  & 13.08 $\pm$ 0.03  & 2.92 $\pm$ 0.08  & 1.17  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.041 & 1.84 $\pm$ 0.08  & 18.8 $\pm$ 0.06   & 2.55 $\pm$ 0.13  & 0.68  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.045 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.051 & ...              & ...               & ...              & ...   \\
			G040.28       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.042 & 4.61 $\pm$ 0.12  & 66.16 $\pm$ 0.06  & 4.69 $\pm$ 0.15  & 0.92  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.042 & 15.06 $\pm$ 0.17 & 73.77 $\pm$ 0.02  & 3.79 $\pm$ 0.05  & 3.73  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.042 & 13.58 $\pm$ 0.18 & 79.53 $\pm$ 0.03  & 4.94 $\pm$ 0.08  & 2.59  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.038 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.049 & ...              & ...               & ...              & ...   \\
			G040.62       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.037 & 2.23 $\pm$ 0.09  & 24.74 $\pm$ 0.08  & 4.15 $\pm$ 0.18  & 0.51  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.037 & 8.74 $\pm$ 0.17  & 32.63 $\pm$ 0.03  & 4.00 $\pm$ 0.07     & 2.05  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.037 & 6.45 $\pm$ 0.18  & 38.3 $\pm$ 0.07   & 5.08 $\pm$ 0.16  & 1.19  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.039 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.054 & ...              & ...               & ...              & ...   \\
			G041.22       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.037 & 0.73 $\pm$ 0.06  & 51.2 $\pm$ 0.07   & 1.87 $\pm$ 0.18  & 0.37  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.037 & 3.09 $\pm$ 0.06  & 59.43 $\pm$ 0.03  & 2.41 $\pm$ 0.06  & 1.20  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.037 & 1.81 $\pm$ 0.07  & 65.15 $\pm$ 0.05  & 2.4 $\pm$ 0.10   & 0.71  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.044 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.057 & ...              & ...               & ...              & ...   \\
			G042.03       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.035 & 0.18 $\pm$ 0.04  & 9.7 $\pm$ 0.11    & 1.03 $\pm$ 0.23  & 0.17  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.035 & 0.84 $\pm$ 0.06  & 18 $\pm$ 0.08     & 2.22 $\pm$ 0.16  & 0.36  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.035 & 0.46 $\pm$ 0.06  & 23.94 $\pm$ 0.10  & 1.7 $\pm$ 0.29   & 0.26  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.058 & ...              & ...               & ...              & ...   \\
			G043.03       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.96   & 0.037 & 2.78 $\pm$ 0.02  & 50.05 $\pm$ 0.06  & 4.01 $\pm$ 0.12  & 0.65  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.96   & 0.037 & 10.61 $\pm$ 0.12 & 58.05 $\pm$ 0.02  & 4.31 $\pm$ 0.06  & 2.31  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.96   & 0.037 & 5.88 $\pm$ 0.11  & 63.83 $\pm$ 0.03  & 3.74 $\pm$ 0.08  & 1.48  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.96   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.96   & 0.053 & ...              & ...               & ...              & ...   \\
			G045.49       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.96   & 0.037 & 3.44 $\pm$ 0.09  & 52.63 $\pm$ 0.06  & 4.16 $\pm$ 0.13  & 0.78  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.96   & 0.037 & 8.98 $\pm$ 0.19  & 60.19 $\pm$ 0.02  & 3.03 $\pm$ 0.04  & 2.79  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.96   & 0.037 & 13.76 $\pm$ 0.22 & 65.69 $\pm$ 0.06  & 7.01 $\pm$ 0.12  & 1.84  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.96   & 0.038 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.96   & 0.054 & ...              & ...               & ...              & ...   \\
			G045.45       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.042 & 1.17 $\pm$ 0.10  & 51.17 $\pm$ 0.12  & 2.97 $\pm$ 0.35  & 0.37  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.042 & 4.5 $\pm$ 0.10   & 59.32 $\pm$ 0.04  & 3.62 $\pm$ 0.10  & 1.17  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.042 & 2.42 $\pm$ 0.10  & 65.14 $\pm$ 0.06  & 3.08 $\pm$ 0.16  & 0.74  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.055 & ...              & ...               & ...              & ...   \\
			G043          & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 18.11  & 0.015 & 3.16 $\pm$ 0.44  & 46.48 $\pm$ 0.63  & 4.08 $\pm$ 0.63  & 0.73  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 18.11  & 0.015 & 10.9 $\pm$ 0.44  & 54.39 $\pm$ 0.63  & 4.13 $\pm$ 0.63  & 2.48  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 18.11  & 0.015 & 6.7 $\pm$ 0.44   & 60.17 $\pm$ 0.63  & 3.89 $\pm$ 0.63  & 1.62  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 13.59  & 0.018 & 0.18 $\pm$ 0.03  & 53.73 $\pm$ 0.18  & 1.98 $\pm$ 0.52  & 0.08  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 27.17  & 0.018 &                  &                   &                  &       \\
			G045.80       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.039 & 1.35 $\pm$ 0.08  & 51.27 $\pm$ 0.09  & 3.08 $\pm$ 0.20  & 0.41  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.039 & 5.42 $\pm$ 0.09  & 59.21 $\pm$ 0.03  & 3.44 $\pm$ 0.07  & 1.48  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.039 & 3.6 $\pm$ 0.09   & 64.9 $\pm$ 0.04   & 3.49 $\pm$ 0.11  & 0.97  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.048 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.053 & ...              & ...               & ...              & ...   \\
			G049.34       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.040 & 0.14 $\pm$ 0.04  & 58.42 $\pm$ 0.06  & 0.63 $\pm$ 1.44  & 0.21  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.040 & 0.44 $\pm$ 0.06  & 66.69 $\pm$ 0.15  & 1.92 $\pm$ 0.28  & 0.21  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.040 & 0.27 $\pm$ 0.11  & 72.23 $\pm$ 0.19  & 1.44 $\pm$ 1.1   & 0.17  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.043 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.052 & ...              & ...               & ...              & ...   \\
			G049.26       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.042 & 1.09 $\pm$ 0.08  & -4.45 $\pm$ 0.10  & 2.61 $\pm$ 0.24  & 0.39  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.042 & 5.36 $\pm$ 0.09  & 3.52 $\pm$ 0.03   & 3.22 $\pm$ 0.07  & 1.57  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.042 & 2.99 $\pm$ 0.09  & 9.34 $\pm$ 0.05   & 3.08 $\pm$ 0.11  & 0.91  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.039 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.051 & ...              & ...               & ...              & ...   \\
			G049.41       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.040 & 0.55 $\pm$ 0.09  & -29.76 $\pm$ 0.36 & 4.12 $\pm$ 0.68  & 0.12  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.040 & 1.49 $\pm$ 0.09  & -20.93 $\pm$ 0.11 & 3.45 $\pm$ 0.25  & 0.40  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.040 & 0.96 $\pm$ 0.10  & -14.98 $\pm$ 0.17 & 3.55 $\pm$ 0.45  & 0.25  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.043 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.049 & ...              & ...               & ...              & ...   \\
			G048.99       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.042 & 7.67 $\pm$ 0.09  & 59.79 $\pm$ 0.02  & 3.31 $\pm$ 0.05  & 2.18  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.042 & 32.21 $\pm$ 0.12 & 68.01 $\pm$ 0.01  & 4.04 $\pm$ 0.02  & 7.49  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.042 & 18.66 $\pm$ 0.11 & 73.8 $\pm$ 0.01   & 3.59 $\pm$ 0.03  & 4.89  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.039 & 0.42 $\pm$ 0.07  & 68.03 $\pm$ 0.18  & 2.13 $\pm$ 0.37  & 0.18  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.053 &                  &                   &                  &       \\
			G049.59       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.037 & 1.7 $\pm$ 0.06   & 48.78 $\pm$ 0.03  & 1.71 $\pm$ 0.07  & 0.94  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.037 & 8.88 $\pm$ 0.07  & 57.1 $\pm$ 0.01   & 2.49 $\pm$ 0.02  & 3.35  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.037 & 4.5 $\pm$ 0.07   & 62.82 $\pm$ 0.02  & 2.22 $\pm$ 0.04  & 1.91  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.043 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.058 & ...              & ...               & ...              & ...   \\
			G049.04       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.040 & 1.17 $\pm$ 0.08  & 30.85 $\pm$ 0.11  & 3.04 $\pm$ 0.24  & 0.36  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.040 & 4.46 $\pm$ 0.08  & 39.12 $\pm$ 0.03  & 3.08 $\pm$ 0.07  & 1.36  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.040 & 2.57 $\pm$ 0.08  & 44.86 $\pm$ 0.01  & 2.96 $\pm$ 0.12  & 0.82  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.056 & ...              & ...               & ...              & ...   \\
			G058.77       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.042 & 1.74 $\pm$ 0.07  & 24.5 $\pm$ 0.05   & 2.33 $\pm$ 0.12  & 0.70  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.042 & 8.75 $\pm$ 0.09  & 32.62 $\pm$ 0.01  & 2.94 $\pm$ 0.03  & 2.80  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.042 & 4.95 $\pm$ 0.08  & 38.38 $\pm$ 0.02  & 2.79 $\pm$ 0.06  & 1.67  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.036 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.059 & ...              & ...               & ...              & ...   \\
			G059.83       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.83   & 0.032 & 0.74 $\pm$ 0.06  & 26.74 $\pm$ 0.08  & 2.03 $\pm$ 0.20  & 0.34  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.83   & 0.032 & 3.34 $\pm$ 0.07  & 34.83 $\pm$ 0.03  & 2.91 $\pm$ 0.07  & 1.08  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.83   & 0.032 & 2.14 $\pm$ 0.07  & 40.51 $\pm$ 0.04  & 2.75 $\pm$ 0.10  & 0.73  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.83   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.83   & 0.060 & ...              & ...               & ...              & ...   \\
			G059          & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 18.08  & 0.011 & 4.66 $\pm$ 0.02  & 14.57 $\pm$ 0.01    & 1.58 $\pm$ 0.01  & 2.77  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 18.08  & 0.011 & 20.67 $\pm$ 0.03 & 22.75 $\pm$ 0.01    & 2.49 $\pm$ 0.01    & 7.80  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 18.08  & 0.011 & 11.87 $\pm$ 0.02 & 28.49 $\pm$ 0.01    & 2.08 $\pm$ 0.01  & 5.37  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 18.08  & 0.015 & 0.33 $\pm$ 0.03  & 22.59 $\pm$ 0.07  & 1.98 $\pm$ 0.18  & 0.16  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 19.04  & 0.029 & ...              & ...               & ...              & ...   \\
			G060.57       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.035 & ...              & ...               & ...              & ...   \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.035 & ...              & ...               & ...              & ...   \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.035 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.041 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.053 & ...              & ...               & ...              & ...   \\
			G070.18       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.032 & 0.52 $\pm$ 0.08  & -30.13 $\pm$ 0.30 & 4.15 $\pm$ 0.64  & 0.12  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.032 & 2 $\pm$ 0.07     & -21.99 $\pm$ 0.05 & 2.98 $\pm$ 0.12  & 0.63  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.032 & 1.23 $\pm$ 0.07  & -16.25 $\pm$ 0.08 & 2.92 $\pm$ 0.18  & 0.40  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.052 & ...              & ...               & ...              & ...   \\
			G071.52       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 3.86   & 0.037 & 0.69 $\pm$ 0.07  & 2.17 $\pm$ 0.10   & 2.04 $\pm$ 0.23  & 0.32  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 3.86   & 0.037 & 3.55 $\pm$ 0.07  & 10.57 $\pm$ 0.03  & 2.74 $\pm$ 0.07  & 1.22  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 3.86   & 0.037 & 1.94 $\pm$ 0.07  & 16.35 $\pm$ 0.04  & 2.43 $\pm$ 0.10  & 0.75  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 3.86   & 0.042 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 3.86   & 0.054 & ...              & ...               & ...              & ...   \\
			G090.92       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 19.31  & 0.015 & 0.3 $\pm$ 0.04   & -80 $\pm$ 0.14    & 2.44 $\pm$ 0.50  & 0.11  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 19.31  & 0.015 & 1.43 $\pm$ 0.04  & -71.78 $\pm$ 0.04 & 2.93 $\pm$ 0.09  & 0.46  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 19.31  & 0.015 & 0.83 $\pm$ 0.04  & -66.21 $\pm$ 0.06 & 2.84 $\pm$ 0.16  & 0.28  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 19.31  & 0.015 & ...              & ...               & ...              & ...   \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 19.31  & 0.023 & ...              & ...               & ...              & ...   \\
			G097.53       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, total) & 77.25  & 0.009 & 4.14 $\pm$ 0.07  & -72.43 $\pm$ 0.63 & 2.77 $\pm$ 0.63  & 0.43  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 77.25  & 0.010 & 0.19 $\pm$ 0.02  & -71.61 $\pm$ 0.27 & 4.21 $\pm$ 0.49  & 0.04  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 77.25  & 0.014 & ...              & ...               & ...              & ...   \\
			G108.18+05.51 & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 38.09  & 0.012 & 0.65 $\pm$ 0.02  & -17.85 $\pm$ 0.01 & 0.97 $\pm$ 0.03  & 0.63  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 38.09  & 0.012 & 2.91 $\pm$ 0.02  & -9.72 $\pm$ 0.01  & 2.02 $\pm$ 0.02  & 1.35  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 38.09  & 0.012 & 1.6 $\pm$ 0.02   & -4.05 $\pm$ 0.01  & 1.43 $\pm$ 0.02  & 1.05  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 38.09  & 0.012 & 0.15 $\pm$ 0.01  & -10.25 $\pm$ 0.05 & 1.05 $\pm$ 0.10  & 0.14  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 19.04  & 0.046 & ...              & ...               & ...              & ...   \\
			%			WB191         & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 38.06  & 0.013 & 0.25 $\pm$ 0.04  & -59.94 $\pm$ 0.30 & 4.13 $\pm$ 0.97  & 0.06  \\
			%			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 38.06  & 0.013 & 1.01 $\pm$ 0.02  & -51.54 $\pm$ 0.07 & 5.19 $\pm$ 0.19  & 0.18  \\
			%			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 38.06  & 0.013 & 0.57 $\pm$ 0.04  & -45.77 $\pm$ 0.12 & 4.21 $\pm$ 0.31  & 0.13  \\
			%			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 38.06  & 0.013 & ...              & ...               & ...              & ...   \\
			%			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             &        &       &                  &                   &                  &       \\
			G108.20       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 48.28  & 0.009 & 0.56 $\pm$ 0.02  & -58.25 $\pm$ 0.03 & 2.11 $\pm$ 0.07  & 0.25  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 48.28  & 0.009 & 2.77 $\pm$ 0.02  & -50.12 $\pm$ 0.01 & 2.91 $\pm$ 0.02  & 0.89  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 48.28  & 0.009 & 1.61 $\pm$ 0.02  & -44.37 $\pm$ 0.01 & 2.57 $\pm$ 0.04  & 0.59  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 48.28  & 0.010 & 0.1 $\pm$ 0.02   & -50.79 $\pm$ 0.13 & 1.51 $\pm$ 0.38  & 0.06  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 48.28  & 0.011 & ...              & ...               & ...              & ...   \\
			G109.87       & N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1) & 57.94  & 0.009 & 2.34 $\pm$ 0.02  & -18.48 $\pm$ 0.01   & 3.12 $\pm$ 0.04  & 0.71  \\
			& N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2) & 57.94  & 0.009 & 10.75 $\pm$ 0.03 & -10.4 $\pm$ 0.01    & 3.62 $\pm$ 0.01  & 2.79  \\
			& N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3) & 57.94  & 0.009 & 5.97 $\pm$ 0.02  & -4.62 $\pm$ 0.01  & 3.11 $\pm$ 0.01  & 1.80  \\
			& CCS ($J_{N}$ = $8_{7}-7_{6}$)             & 57.94  & 0.009 & 0.33 $\pm$ 0.02  & -11.1 $\pm$ 0.09  & 3.04 $\pm$ 0.20  & 0.10  \\
			& CCS ($J_{N}$ = $7_{7}-6_{6}$)             & 57.94  & 0.011 & 0.14 $\pm$ 0.02  & -10.78 $\pm$ 0.24 & 2.98 $\pm$ 0.46  & 0.04 
			\enddata
			\tablecomments{
				Column(1): source name; column(2): molecule and transition lines; column(3): total integration time; column(4): the rms noise value; column(5): the integrated line intensities of N$_{2}$H$^{+}$ and CCS, covering all groups of hyperfine (HF) components from Gaussian fitting; %For sources show the blended components in the N$_{2}$H$^{+}$ spectra, we determined their integrated intensities by summing line intensities over the entire velocity interval needed to cover all components; 
				column(6): LSR velocity; column(7): line width (FWHM); column(8): main beam brightness temperature for N$_{2}$H$^{+}$ and CCS. For six sources without observed in CCS ($J_{N}$ = $7_{7}-6_{6}$) line  (G133.94+01.06, G009.62+00.19, G012.81-00.19, G34.3+0.2, G033, and G035.14), the line information of them is blank. 
			}
		\end{deluxetable*}
